Learning Hierarchical Discrete Linguistic Units from Visually-Grounded Speech

In this paper, we present a method for learning discrete linguistic units by incorporating vector quantization layers into neural models of visually grounded speech. We show that our method is capable of capturing both word-level and sub-word units, depending on how it is configured. What differentiates this paper from prior work on speech unit learning is the choice of training objective. Rather than using a reconstruction-based loss, we use a discriminative, multimodal grounding objective which forces the learned units to be useful for semantic image retrieval. We evaluate the sub-word units on the ZeroSpeech 2019 challenge, achieving a 27.3\% reduction in ABX error rate over the top-performing submission, while keeping the bitrate approximately the same. We also present experiments demonstrating the noise robustness of these units. Finally, we show that a model with multiple quantizers can simultaneously learn phone-like detectors at a lower layer and word-like detectors at a higher layer. We show that these detectors are highly accurate, discovering 279 words with an F1 score of greater than 0.5.

==> R10_vs_ABX_figure.tex <==
% example of exactly what we want to do: https://tex.stackexchange.com/questions/198997/pgfplots-two-y-axis-with-three-plots-and-one-legend

% multiple subplots
% https://tex.stackexchange.com/questions/36442/aligning-subplots-in-a-pgfplots-figure

% gallery of examples
% http://pgfplots.sourceforge.net/gallery.html

\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
\tikzstyle{every node}=[font=\small]
\begin{groupplot}[
        group style={group size=3 by 1, ylabels at=edge left},
        height=4.7cm, width=5cm, 
        xtick=\empty,
        ytick=\empty,
        ylabel={ABX Error Rate},
        ymin=9, ymax=47,
        % xtick={10,20,50,100},
        ytick={10, 20, 30, 40},
        % cycle list name=exotic, 
        % grid style=dashed
        legend style={nodes={scale=0.8, transform shape}},
        ymode=log,
        log basis y=10,
        yticklabel={\pgfmathparse{10^\tick)}\pgfmathprintnumber[fixed]{\pgfmathresult}},
        %log basis y={2}
        ]
    \nextgroupplot[title=Model ``$\varnothing$'']
    \addplot +[line width=1.2pt, mark=*] table[x=epoch, y=abx] {
        epoch   abx
0	23.06
1	19.77
2	19.61
% 3	19.36
% 4	19.58
5	19.19
% 6	19.27
% 7	19.38
% 8	18.81
% 9	19.03
10	19.02
% 11	19.03
% 12	18.99
% 13	18.90
% 14	18.85
15	19.33
20	18.91
25	19.24
30	18.92
35	19.04
40	19.21
45	19.01
50	19.10
55	18.97
    };
    \addplot +[line width=1.2pt, mark=square] table[x=epoch, y=abx] {
        epoch   abx
0	24.70
1	14.14
2	12.75
% 3	12.31
% 4	12.37
5	11.62
% 6	11.92
% 7	11.60
% 8	11.56
% 9	11.30
10	11.53
% 11	11.21
% 12	11.55
% 13	11.54
% 14	11.53
15	11.49
20	11.53
25	11.53
30	11.41
35	11.36
40	11.42
45	11.54
50	11.36
55	11.59
    };
    \addplot +[line width=1.2pt, mark=triangle] table[x=epoch, y=abx] {
        epoch   abx
0	32.86
1	14.47
2	12.69
% 3	12.44
% 4	12.09
5	11.66
% 6	11.35
% 7	11.27
% 8	10.99
% 9	10.99
10	10.80
% 11	10.86
% 12	11.33
% 13	10.63
% 14	10.47
15	10.79
20	10.45
25	10.19
30	10.53
35	10.32
40	10.52
45	10.45
50	10.67
55	10.38
    };
    \addplot +[line width=1.2pt] table[x=epoch, y=abx] {
        epoch   abx
0	37.02
1	17.47
2	15.23
% 3	14.42
% 4	14.21
5	13.30
% 6	13.34
% 7	13.25
% 8	13.23
% 9	13.40
10	13.32
% 11	13.11
% 12	13.79
% 13	13.60
% 14	12.77
% 15	13.26
20	12.93
25	13.23
30	12.55
35	13.44
40	13.28
45	13.38
50	13.14
55	13.27
    };
    \legend{layer1,layer2,layer3,layer4}

    \nextgroupplot[title=Model ``$\{2\}$'']
    \addplot +[line width=1.2pt] table[x=epoch, y=abx] {
        epoch   abx
0	22.64
1	22.05
2	19.76
% 3	19.57
% 4	19.33
5	19.28
% 6	19.29
% 7	19.39
% 8	19.51
% 9	19.41
10	19.51
% 11	19.57
% 12	19.32
% 13	19.64
% 14	19.50
15	19.55
20	19.52
25	19.48
30	19.41
35	19.43
40	19.46
45	19.60
50	19.31
55	19.52
    };
    \addplot +[line width=1.2pt] table[x=epoch, y=abx] {
        epoch   abx
0	39.08
1	21.72
2	18.76
% 3	17.40
% 4	16.67
5	15.48
% 6	14.19
% 7	14.49
% 8	14.09
% 9	14.05
10	13.73
% 11	12.47
% 12	12.59
% 13	13.43
% 14	12.92
15	12.34
20	11.85
25	12.27
30	12.21
35	11.49
40	11.68
45	12.09
50	12.29
55	11.81
    };
    \addplot +[line width=1.2pt] table[x=epoch, y=abx] {
        epoch   abx
0	39.04
1	19.64
2	16.91
% 3	15.36
% 4	14.87
5	13.96
% 6	13.26
% 7	13.08
% 8	13.18
% 9	12.92
10	12.63
% 11	11.85
% 12	12.34
% 13	12.41
% 14	12.57
15	11.96
20	11.40
25	11.76
30	11.55
35	11.18
40	11.46
45	11.45
50	11.21
55	10.93
    };
    \addplot +[line width=1.2pt] table[x=epoch, y=abx] {
        epoch   abx
0	40.42
1	22.09
2	18.07
% 3	16.51
% 4	16.15
5	15.90
% 6	15.28
% 7	14.94
% 8	14.87
% 9	14.64
10	14.57
% 11	13.89
% 12	14.56
% 13	14.44
% 14	14.78
15	13.85
20	13.61
25	14.23
30	13.84
35	13.26
40	13.74
45	13.35
50	14.00
55	13.28
    };
    % \legend{conv1,quant2,conv3,conv4}
    
    \nextgroupplot[title=Model ``$\{3\}$'']
    \addplot +[line width=1.2pt] table[x=epoch, y=abx] {
        epoch   abx
0	26.13
1	20.98
2	20.30
% 3	19.95
% 4	20.20
5	19.35
% 6	19.44
% 7	19.77
% 8	19.32
% 9	19.81
10	19.95
% 11	19.74
% 12	19.76
% 13	19.68
% 14	19.89
15	19.86
20	19.95
25	19.53
30	20.04
35	19.72
40	19.88
45	19.78
50	19.75
55	19.63
    };
    \addplot +[line width=1.2pt] table[x=epoch, y=abx] {
        epoch   abx
0	26.04
1	14.92
2	13.23
% 3	12.45
% 4	12.18
5	11.66
% 6	11.62
% 7	11.07
% 8	11.30
% 9	11.02
10	11.20
% 11	10.84
% 12	10.88
% 13	10.92
% 14	10.99
15	11.12
20	10.78
25	10.74
30	10.50
35	10.69
40	10.69
45	10.75
50	10.79
55	10.93
    };
    \addplot +[line width=1.2pt] table[x=epoch, y=abx] {
        epoch   abx
0	44.56
1	37.34
2	35.34
% 3	33.70
% 4	33.85
5	34.17
% 6	33.43
% 7	30.72
% 8	32.96
% 9	29.99
10	32.35
% 11	32.18
% 12	31.41
% 13	31.23
% 14	34.02
15	32.10
20	34.06
25	33.29
30	33.64
35	34.95
40	34.76
45	35.35
50	34.90
55	36.02
    };
    \addplot +[line width=1.2pt] table[x=epoch, y=abx] {
        epoch   abx
0	41.54
1	35.74
2	34.99
% 3	33.20
% 4	33.20
5	33.54
% 6	33.10
% 7	29.74
% 8	31.97
% 9	29.62
10	30.60
% 11	31.13
% 12	30.02
% 13	29.32
% 14	31.99
15	31.04
20	31.86
25	30.18
30	31.81
35	32.61
40	32.13
45	32.80
50	32.66
55	33.18
    };
    % \legend{conv1,conv2,quant3,conv4}
\end{groupplot}
\end{tikzpicture}


\begin{tikzpicture}[every mark/.append style={mark size=1.2pt}]
\tikzstyle{every node}=[font=\small]
\begin{groupplot}[
        group style={group size=3 by 1, ylabels at=edge left},
        height=2.5cm, width=5cm, 
        % xtick=\empty,
        ytick=\empty,
        xlabel={Epoch}, 
        ylabel={R@10},
        ymin=-5, ymax=80,
        xtick={0,25,50},
        ytick={0,30,60},
        cycle list name=exotic,
        % cycle list name=exotic
        ]
    \nextgroupplot
    \addplot +[line width=1.2pt] table[x=epoch, y=r10] {
        epoch   r10
0	0.10
1	16.00
2	29.30
% 3	38.00
% 4	44.15
5	47.05
% 6	53.50
% 7	53.85
% 8	55.30
% 9	58.60
10	58.15
% 11	60.85
% 12	61.05
% 13	60.75
% 14	62.05
15	63.75
20	67.40
25	68.50
30	70.25
35	70.05
40	69.75
45	69.70
50	70.40
55	70.60
    };

    \nextgroupplot
    \addplot +[line width=1.2pt] table[x=epoch, y=r10] {
        epoch   r10
0	0.10
1	9.75
2	20.90
% 3	29.85
% 4	36.40
5	41.25
% 6	45.70
% 7	51.50
% 8	53.20
% 9	56.00
10	58.50
% 11	58.15
% 12	61.75
% 13	62.50
% 14	63.00
15	63.40
20	66.90
25	68.50
30	69.65
35	70.15
40	72.60
45	73.15
50	72.20
55	74.15
    };
    
    \nextgroupplot
    \addplot +[line width=1.2pt] table[x=epoch, y=r10] {
        epoch   r10
0	0.10
1	5.90
2	13.05
% 3	18.00
% 4	25.25
5	30.75
% 6	36.25
% 7	40.40
% 8	43.30
% 9	46.80
10	48.65
% 11	50.45
% 12	50.55
% 13	53.60
% 14	54.35
15	55.30
20	59.05
25	63.40
30	63.90
35	65.00
40	66.80
45	68.50
50	67.95
55	68.70
    };
\end{groupplot}
\end{tikzpicture}


\end{center}
\caption{R@10 and ABX tracked at various training epochs. The ``$\varnothing$'' model achieves a final R@10 of .735, with ABX scores of 19.77, 11.35, 10.86, and 14.05 for the conv1, res2, res3, and res4 layers.}
\label{fig:r10_vs_abx}
\end{figure}

==> example_line_pgfplot.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    %title={Image and Caption Retrieval as },
    xlabel={Fraction of Training Data Used [\%]},
    ylabel={Averaged Recall @10},
    xmin=0, xmax=100,
    ymin=0, ymax=1,
    xtick={10,20,50,100},
    ytick={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

 \addplot
    coordinates {
    %ImageNet+AudioSet
    (10, .240)(20, .383)(50, .601)(100, .703)
    };   
\addplot
    coordinates {
    %Flickr
    (10, .182)(20, .355)(50, .553)(100, .672)
    };

 \addplot
     coordinates {
     %Random
     (10, .026)(20, .071)(50, .289)(100, .482)
     };
    \legend{ImageNet+AudioSet,Natural Sounds,Random}
    
 
\end{axis}
\end{tikzpicture}
\end{center}
\caption{Performance as a function of training data amount for 3 different pre-training scenarios. The same ResNet50-ResDaveNet model architecture is used throughout. We evaluate  three different methods of model initialization: random, an image branch pretrained on ImageNet and the audio branch in AudioSet, and both the image and audio branches pretrained on videos with natural sounds.}
\label{fig:learning_curve}
\end{figure}
